Parallel differential forms of codegree two, and three-forms in dimension six

For a differential form on a manifold, having constant components in suitable local coordinates trivially implies being parallel relative to a torsion-free connection, and the converse implication is known to be true for $p$-forms in dimension $n$ when $p=0,1,2,n-1,n$. We prove the converse for $(n-2)$-forms, and for 3-forms when $n=6$, while pointing out that it fails to hold for Cartan 3-forms on all simple Lie groups of dimensions $n\ge8$ as well as for $(n,p)=(7,3)$ and $(n,p)=(8,4)$, where the 3-forms and 4-forms arise in compact simply connected Riemannian manifolds with exceptional holonomy groups. We also provide geometric characterizations of 3-forms in dimension six and $(n-2)$-forms in dimension $n$ having the constant-components property mentioned above, and describe examples illustrating the fact that various parts of these geometric characterizations are logically independent.

==> 3-forms-dim-6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335

%Shape: Circle [id:dp5755329040515678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.75,80.5) .. controls (151.75,79.67) and (152.42,79) .. (153.25,79) .. controls (154.08,79) and (154.75,79.67) .. (154.75,80.5) .. controls (154.75,81.33) and (154.08,82) .. (153.25,82) .. controls (152.42,82) and (151.75,81.33) .. (151.75,80.5) -- cycle ;
%Shape: Circle [id:dp4719539438330398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.53,41.2) .. controls (173.53,40.37) and (174.2,39.7) .. (175.03,39.7) .. controls (175.86,39.7) and (176.53,40.37) .. (176.53,41.2) .. controls (176.53,42.03) and (175.86,42.7) .. (175.03,42.7) .. controls (174.2,42.7) and (173.53,42.03) .. (173.53,41.2) -- cycle ;
%Shape: Circle [id:dp31556090494093914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.25,80.5) .. controls (195.25,79.67) and (195.92,79) .. (196.75,79) .. controls (197.58,79) and (198.25,79.67) .. (198.25,80.5) .. controls (198.25,81.33) and (197.58,82) .. (196.75,82) .. controls (195.92,82) and (195.25,81.33) .. (195.25,80.5) -- cycle ;
%Shape: Circle [id:dp5293647868621139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.5,120.6) .. controls (173.5,119.77) and (174.17,119.1) .. (175,119.1) .. controls (175.83,119.1) and (176.5,119.77) .. (176.5,120.6) .. controls (176.5,121.43) and (175.83,122.1) .. (175,122.1) .. controls (174.17,122.1) and (173.5,121.43) .. (173.5,120.6) -- cycle ;
%Shape: Circle [id:dp3299279824034944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.1,121) .. controls (219.1,120.17) and (219.77,119.5) .. (220.6,119.5) .. controls (221.43,119.5) and (222.1,120.17) .. (222.1,121) .. controls (222.1,121.83) and (221.43,122.5) .. (220.6,122.5) .. controls (219.77,122.5) and (219.1,121.83) .. (219.1,121) -- cycle ;
%Shape: Circle [id:dp6794329203999021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.97,121) .. controls (127.97,120.17) and (128.64,119.5) .. (129.47,119.5) .. controls (130.3,119.5) and (130.97,120.17) .. (130.97,121) .. controls (130.97,121.83) and (130.3,122.5) .. (129.47,122.5) .. controls (128.64,122.5) and (127.97,121.83) .. (127.97,121) -- cycle ;
%Shape: Circle [id:dp10201427643814398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.47,262.08) .. controls (391.47,261.25) and (392.14,260.58) .. (392.97,260.58) .. controls (393.8,260.58) and (394.47,261.25) .. (394.47,262.08) .. controls (394.47,262.91) and (393.8,263.58) .. (392.97,263.58) .. controls (392.14,263.58) and (391.47,262.91) .. (391.47,262.08) -- cycle ;
%Straight Lines [id:da025354270268116652] 
\draw    (393.25,181.58) -- (393.28,222.03) -- (392.97,262.08) ;
\draw [shift={(393.26,197.71)}, rotate = 89.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(393.16,237.96)}, rotate = 90.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp8430513409245892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,181.58) .. controls (392,180.75) and (392.67,180.08) .. (393.5,180.08) .. controls (394.33,180.08) and (395,180.75) .. (395,181.58) .. controls (395,182.41) and (394.33,183.08) .. (393.5,183.08) .. controls (392.67,183.08) and (392,182.41) .. (392,181.58) -- cycle ;
%Shape: Circle [id:dp9938089686782008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.78,222.03) .. controls (391.78,221.2) and (392.45,220.53) .. (393.28,220.53) .. controls (394.11,220.53) and (394.78,221.2) .. (394.78,222.03) .. controls (394.78,222.86) and (394.11,223.53) .. (393.28,223.53) .. controls (392.45,223.53) and (391.78,222.86) .. (391.78,222.03) -- cycle ;
%Straight Lines [id:da7503369056898086] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (86.83,180.7) -- (162.83,180.95) ;
%Straight Lines [id:da3425383298691964] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (86.3,261.2) -- (162.3,261.45) ;
%Shape: Circle [id:dp5097195011807272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.8,261.2) .. controls (84.8,260.37) and (85.47,259.7) .. (86.3,259.7) .. controls (87.13,259.7) and (87.8,260.37) .. (87.8,261.2) .. controls (87.8,262.03) and (87.13,262.7) .. (86.3,262.7) .. controls (85.47,262.7) and (84.8,262.03) .. (84.8,261.2) -- cycle ;
%Shape: Circle [id:dp19505511416928312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.33,180.7) .. controls (85.33,179.87) and (86,179.2) .. (86.83,179.2) .. controls (87.66,179.2) and (88.33,179.87) .. (88.33,180.7) .. controls (88.33,181.53) and (87.66,182.2) .. (86.83,182.2) .. controls (86,182.2) and (85.33,181.53) .. (85.33,180.7) -- cycle ;
%Shape: Circle [id:dp22829026444146328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.07,220.95) .. controls (85.07,220.12) and (85.74,219.45) .. (86.57,219.45) .. controls (87.4,219.45) and (88.07,220.12) .. (88.07,220.95) .. controls (88.07,221.78) and (87.4,222.45) .. (86.57,222.45) .. controls (85.74,222.45) and (85.07,221.78) .. (85.07,220.95) -- cycle ;
%Shape: Circle [id:dp7794207660631689] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.33,180.95) .. controls (161.33,180.12) and (162,179.45) .. (162.83,179.45) .. controls (163.66,179.45) and (164.33,180.12) .. (164.33,180.95) .. controls (164.33,181.78) and (163.66,182.45) .. (162.83,182.45) .. controls (162,182.45) and (161.33,181.78) .. (161.33,180.95) -- cycle ;
%Shape: Circle [id:dp39215470483260484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.07,221.2) .. controls (161.07,220.37) and (161.74,219.7) .. (162.57,219.7) .. controls (163.4,219.7) and (164.07,220.37) .. (164.07,221.2) .. controls (164.07,222.03) and (163.4,222.7) .. (162.57,222.7) .. controls (161.74,222.7) and (161.07,222.03) .. (161.07,221.2) -- cycle ;
%Shape: Circle [id:dp5616086927067914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.8,261.45) .. controls (160.8,260.62) and (161.47,259.95) .. (162.3,259.95) .. controls (163.13,259.95) and (163.8,260.62) .. (163.8,261.45) .. controls (163.8,262.28) and (163.13,262.95) .. (162.3,262.95) .. controls (161.47,262.95) and (160.8,262.28) .. (160.8,261.45) -- cycle ;
%Straight Lines [id:da9642377691491102] 
\draw    (229.9,180.15) -- (252.68,220.05) -- (275.47,259.95) ;
\draw [shift={(239.26,196.54)}, rotate = 60.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(262.04,236.44)}, rotate = 60.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8213049292020533] 
\draw    (321.03,180.15) -- (298.25,220.05) -- (275.47,259.95) ;
\draw [shift={(308.35,202.36)}, rotate = 299.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(285.57,242.26)}, rotate = 299.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2560402625577738] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229.9,180.15) -- (321.03,180.15) ;
%Shape: Circle [id:dp3251167242128796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.4,180.15) .. controls (228.4,179.32) and (229.07,178.65) .. (229.9,178.65) .. controls (230.73,178.65) and (231.4,179.32) .. (231.4,180.15) .. controls (231.4,180.98) and (230.73,181.65) .. (229.9,181.65) .. controls (229.07,181.65) and (228.4,180.98) .. (228.4,180.15) -- cycle ;
%Shape: Circle [id:dp8315331667805703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.53,180.15) .. controls (319.53,179.32) and (320.2,178.65) .. (321.03,178.65) .. controls (321.86,178.65) and (322.53,179.32) .. (322.53,180.15) .. controls (322.53,180.98) and (321.86,181.65) .. (321.03,181.65) .. controls (320.2,181.65) and (319.53,180.98) .. (319.53,180.15) -- cycle ;
%Shape: Circle [id:dp017952503398708908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.97,259.95) .. controls (273.97,259.12) and (274.64,258.45) .. (275.47,258.45) .. controls (276.3,258.45) and (276.97,259.12) .. (276.97,259.95) .. controls (276.97,260.78) and (276.3,261.45) .. (275.47,261.45) .. controls (274.64,261.45) and (273.97,260.78) .. (273.97,259.95) -- cycle ;
%Shape: Circle [id:dp6730895619987387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.18,220.05) .. controls (251.18,219.22) and (251.85,218.55) .. (252.68,218.55) .. controls (253.51,218.55) and (254.18,219.22) .. (254.18,220.05) .. controls (254.18,220.88) and (253.51,221.55) .. (252.68,221.55) .. controls (251.85,221.55) and (251.18,220.88) .. (251.18,220.05) -- cycle ;
%Shape: Circle [id:dp4898750585256697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.75,220.05) .. controls (296.75,219.22) and (297.42,218.55) .. (298.25,218.55) .. controls (299.08,218.55) and (299.75,219.22) .. (299.75,220.05) .. controls (299.75,220.88) and (299.08,221.55) .. (298.25,221.55) .. controls (297.42,221.55) and (296.75,220.88) .. (296.75,220.05) -- cycle ;
%Shape: Circle [id:dp7513325562302369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.75,80.75) .. controls (284.75,79.92) and (285.42,79.25) .. (286.25,79.25) .. controls (287.08,79.25) and (287.75,79.92) .. (287.75,80.75) .. controls (287.75,81.58) and (287.08,82.25) .. (286.25,82.25) .. controls (285.42,82.25) and (284.75,81.58) .. (284.75,80.75) -- cycle ;
%Shape: Circle [id:dp1753070649797519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.53,41.45) .. controls (306.53,40.62) and (307.2,39.95) .. (308.03,39.95) .. controls (308.86,39.95) and (309.53,40.62) .. (309.53,41.45) .. controls (309.53,42.28) and (308.86,42.95) .. (308.03,42.95) .. controls (307.2,42.95) and (306.53,42.28) .. (306.53,41.45) -- cycle ;
%Shape: Circle [id:dp7108016429717028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.25,80.75) .. controls (328.25,79.92) and (328.92,79.25) .. (329.75,79.25) .. controls (330.58,79.25) and (331.25,79.92) .. (331.25,80.75) .. controls (331.25,81.58) and (330.58,82.25) .. (329.75,82.25) .. controls (328.92,82.25) and (328.25,81.58) .. (328.25,80.75) -- cycle ;
%Shape: Circle [id:dp20707066919781303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.5,120.85) .. controls (306.5,120.02) and (307.17,119.35) .. (308,119.35) .. controls (308.83,119.35) and (309.5,120.02) .. (309.5,120.85) .. controls (309.5,121.68) and (308.83,122.35) .. (308,122.35) .. controls (307.17,122.35) and (306.5,121.68) .. (306.5,120.85) -- cycle ;
%Shape: Circle [id:dp15573902761990732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.1,121.25) .. controls (352.1,120.42) and (352.77,119.75) .. (353.6,119.75) .. controls (354.43,119.75) and (355.1,120.42) .. (355.1,121.25) .. controls (355.1,122.08) and (354.43,122.75) .. (353.6,122.75) .. controls (352.77,122.75) and (352.1,122.08) .. (352.1,121.25) -- cycle ;
%Shape: Circle [id:dp3696928380380762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.97,121.25) .. controls (260.97,120.42) and (261.64,119.75) .. (262.47,119.75) .. controls (263.3,119.75) and (263.97,120.42) .. (263.97,121.25) .. controls (263.97,122.08) and (263.3,122.75) .. (262.47,122.75) .. controls (261.64,122.75) and (260.97,122.08) .. (260.97,121.25) -- cycle ;
%Straight Lines [id:da9036669815591731] 
\draw    (86.83,180.7) -- (86.57,220.95) -- (86.3,261.2) ;
\draw [shift={(86.73,196.73)}, rotate = 90.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(86.46,236.98)}, rotate = 90.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9876200871274945] 
\draw    (162.83,180.95) -- (162.57,221.2) -- (162.3,261.45) ;
\draw [shift={(162.68,203.67)}, rotate = 270.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(162.42,243.92)}, rotate = 270.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9155767485258088] 
\draw    (308.03,41.45) -- (286.25,80.75) -- (262.47,121.25) ;
\draw [shift={(299.13,57.51)}, rotate = 119] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(276.43,97.46)}, rotate = 120.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8530616966380749] 
\draw    (308.03,41.45) -- (329.75,80.75) -- (353.6,121.25) ;
\draw [shift={(320.15,63.38)}, rotate = 241.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(342.99,103.24)}, rotate = 239.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2766906098029267] 
\draw    (262.47,121.25) -- (308,120.85) -- (353.6,121.25) ;
\draw [shift={(281.13,121.09)}, rotate = 359.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(326.7,121.01)}, rotate = 0.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3028253426254677] 
\draw    (175.03,41.2) -- (153.25,80.5) -- (129.47,121) ;
\draw [shift={(166.13,57.26)}, rotate = 119] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(143.43,97.21)}, rotate = 120.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6122941393902699] 
\draw    (175.03,41.2) -- (196.75,80.5) -- (220.6,121) ;
\draw [shift={(187.15,63.13)}, rotate = 241.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(209.99,102.99)}, rotate = 239.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9051594505439291] 
\draw    (129.47,121) -- (175,120.6) -- (220.6,121) ;
\draw [shift={(148.13,120.84)}, rotate = 359.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(193.7,120.76)}, rotate = 0.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7867371741382672] 
\draw    (153.25,80.5) -- (196.75,80.5) ;
\draw [shift={(177.6,80.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da42371027642237946] 
\draw    (196.75,80.5) -- (175,120.6) ;
\draw [shift={(184.64,102.84)}, rotate = 298.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2516432798221717] 
\draw    (153.25,80.5) -- (175,120.6) ;
\draw [shift={(162.17,96.95)}, rotate = 61.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (119.25,119.9) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (140,72) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (169.75,25) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (200.5,72) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (222.5,119.65) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (169.5,125) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (164.25,145.65) node [anchor=north west][inner sep=0.75pt]    {${\rm (a)}$};
% Text Node
\draw (374.33,251.9) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (376.58,212.9) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (376.08,173.15) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (380.97,288.15) node [anchor=north west][inner sep=0.75pt]    {${\rm (e)}$};
% Text Node
\draw (113.53,288.5) node [anchor=north west][inner sep=0.75pt]    {${\rm (c)}$};
% Text Node
\draw (270.33,265.32) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (236.08,215.82) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (213.83,171.82) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (325.83,171.32) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (304.08,214.82) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (263.67,288.12) node [anchor=north west][inner sep=0.75pt]    {${\rm (d)}$};
% Text Node
\draw (169.58,171.85) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (169.33,212.85) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (169.33,255.85) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (69.58,257.35) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (69.33,212.1) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (70.08,171.85) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (250.75,120.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (273,72) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (302.75,25) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (332.75,72) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (355.5,119.9) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (302.5,125) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (297.25,145.9) node [anchor=north west][inner sep=0.75pt]    {${\rm (b)}$};


\end{tikzpicture}


==> octahedron.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8546297178579356] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (136.5,230.25) -- (123.8,159.4) ;
\draw [shift={(129.27,189.9)}, rotate = 79.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da10795342432576427] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (137.25,234.25) -- (143.4,268.9) ;
%Shape: Circle [id:dp7504496997647343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.3,159.4) .. controls (122.3,158.57) and (122.97,157.9) .. (123.8,157.9) .. controls (124.63,157.9) and (125.3,158.57) .. (125.3,159.4) .. controls (125.3,160.23) and (124.63,160.9) .. (123.8,160.9) .. controls (122.97,160.9) and (122.3,160.23) .. (122.3,159.4) -- cycle ;
%Shape: Circle [id:dp9620553938373266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.5,103.4) .. controls (141.5,102.57) and (142.17,101.9) .. (143,101.9) .. controls (143.83,101.9) and (144.5,102.57) .. (144.5,103.4) .. controls (144.5,104.23) and (143.83,104.9) .. (143,104.9) .. controls (142.17,104.9) and (141.5,104.23) .. (141.5,103.4) -- cycle ;
%Straight Lines [id:da443492695731186] 
\draw    (143,103.4) -- (60.88,211.4) ;
\draw [shift={(105.87,152.23)}, rotate = 127.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6991317561374759] 
\draw    (147.67,129.67) -- (161.1,211.4) ;
\draw [shift={(155.19,175.47)}, rotate = 260.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7603134794027322] 
\draw    (143,103.4) -- (225.52,159.4) ;
\draw [shift={(188.4,134.21)}, rotate = 214.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8947898446191824] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (143,103.4) -- (123.8,159.4) ;
\draw [shift={(135.51,125.25)}, rotate = 108.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp27918649841584364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.9,268.9) .. controls (141.9,268.07) and (142.57,267.4) .. (143.4,267.4) .. controls (144.23,267.4) and (144.9,268.07) .. (144.9,268.9) .. controls (144.9,269.73) and (144.23,270.4) .. (143.4,270.4) .. controls (142.57,270.4) and (141.9,269.73) .. (141.9,268.9) -- cycle ;
%Straight Lines [id:da2537055527904992] 
\draw    (143.4,268.9) -- (161.1,211.4) ;
\draw [shift={(150.34,246.36)}, rotate = 287.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8501023929670855] 
\draw    (143.4,268.9) -- (225.52,159.4) ;
\draw [shift={(180.56,219.35)}, rotate = 306.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da825223711718817] 
\draw    (143.4,268.9) -- (60.88,211.4) ;
\draw [shift={(107.47,243.87)}, rotate = 214.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8513260560701286] 
\draw    (60.88,211.4) -- (162.6,211.4) ;
\draw [shift={(105.24,211.4)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2969163553071119] 
\draw    (161.1,211.4) -- (225.52,159.4) ;
\draw [shift={(197.2,182.26)}, rotate = 141.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4224925168919118] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60.88,211.4) -- (123.8,159.4) ;
\draw [shift={(87.33,189.54)}, rotate = 320.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9899135104620624] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (123.8,159.4) -- (225.52,159.4) ;
\draw [shift={(168.16,159.4)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp7148694844722261] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.02,159.4) .. controls (224.02,158.57) and (224.7,157.9) .. (225.52,157.9) .. controls (226.35,157.9) and (227.02,158.57) .. (227.02,159.4) .. controls (227.02,160.23) and (226.35,160.9) .. (225.52,160.9) .. controls (224.7,160.9) and (224.02,160.23) .. (224.02,159.4) -- cycle ;
%Shape: Circle [id:dp7658483531239517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.6,211.4) .. controls (159.6,210.57) and (160.27,209.9) .. (161.1,209.9) .. controls (161.93,209.9) and (162.6,210.57) .. (162.6,211.4) .. controls (162.6,212.23) and (161.93,212.9) .. (161.1,212.9) .. controls (160.27,212.9) and (159.6,212.23) .. (159.6,211.4) -- cycle ;
%Shape: Circle [id:dp23770887529659768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.38,211.4) .. controls (59.38,210.57) and (60.05,209.9) .. (60.88,209.9) .. controls (61.7,209.9) and (62.38,210.57) .. (62.38,211.4) .. controls (62.38,212.23) and (61.7,212.9) .. (60.88,212.9) .. controls (60.05,212.9) and (59.38,212.23) .. (59.38,211.4) -- cycle ;
%Straight Lines [id:da5866802882102242] 
\draw    (143,103.4) -- (147.67,129.67) ;

% Text Node
\draw (45.6,205.6) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (137.6,85) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (163.6,211) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (230.4,151.6) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (138.8,272.6) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (112.4,144.4) node [anchor=north west][inner sep=0.75pt]    {$6$};


\end{tikzpicture}

